MITRA-lexicon: Lexica of attested translations from Sanskrit into English, Tibetan and Chinese

The standard Sanskrit lexica are monumental and indispensable, but they cite their attestations as abbreviated references to editions, without links to the digitized texts now widely available and without a translation of the passage, and they naturally do not reflect translations made after them. To address these gaps, we present MITRA-lexicon, a family of corpus-grounded lexica based on span annotations of translation equivalents with Sanskrit as the pivot: Sanskrit-English, derived from the Mitrasamgraha corpus, as well as Sanskrit-Tibetan and Sanskrit-Chinese, derived from the MITRA-parallel corpus of Buddhist literature. In total, the resource comprises 2.18 million headword entries in six directional lexica. Headwords are lemmas and compounds from silver annotations that follow the Digital Corpus of Sanskrit (DCS). Senses are ranked by frequency, and each of the 10.4 million attestations includes its sentence pair, with character offsets of the word and its equivalent. We propose a multi-step pipeline based on grammatical annotation models, fine-tuned large language models, and a teacher-student setup to produce the alignments. We evaluate the lexica against reference dictionaries and manually corrected gold alignments. We release the lexica and the fine-tuned span annotation model, together with a web interface for looking up headwords and their attested senses.

==> fig-alignment.tex <==
% Alignment visualization (TikZ). Both sentence pairs are teacher-labeled training
% seeds, reproduced exactly:
%  (a) sa-en  Mitrasamgraha train/cc-by-sa/GE07hv_conpu.tsv:2347 (Harivamsa)
%  (b) sa-bo  seeds_unicode.ndjson ("vaśīkṛtāḥ sarva- gaṇāḥ sa vaḥ svasti kariṣyati"), except that the
%      teacher's link vaḥ -> khyed, which breaks its own rule against tagging pronouns, is removed (2026-10-11)
% Colours: Okabe-Ito palette; fills are light enough to survive greyscale printing,
% and the links carry the information redundantly.
\definecolor{alA}{HTML}{E69F00}
\definecolor{alB}{HTML}{56B4E9}
\definecolor{alC}{HTML}{009E73}
\definecolor{alD}{HTML}{D55E00}
\definecolor{alE}{HTML}{CC79A7}
\definecolor{alF}{HTML}{0072B2}
\tikzset{
  sw/.style={rounded corners=2pt, inner xsep=3.5pt, inner ysep=3pt, align=center,
             font=\small, minimum height=0.95cm},
  swal/.style={sw, fill=#1!28, draw=#1!80!black, line width=0.4pt},
  swno/.style={sw, text=black!55, draw=black!30, dashed, line width=0.4pt},
  tg/.style={inner xsep=1.5pt, inner ysep=2.5pt, font=\small, text depth=0.25ex, text height=1.6ex},
  tgal/.style={tg, rounded corners=2pt, fill=#1!28, draw=#1!80!black, line width=0.4pt},
  tgno/.style={tg, text=black!70},
  tib/.style={text height=2.1ex, text depth=1.3ex},
  lk/.style={draw=#1!85!black, line width=0.9pt, shorten >=1pt, shorten <=1pt, -{Stealth[length=4pt,width=4pt]}},
  rowlabel/.style={font=\scriptsize\sffamily, text=black!60, anchor=east},
}
\newcommand{\lem}[1]{\\[-1pt]{\scriptsize\itshape\color{black!60}#1}}
\begin{tikzpicture}[x=1cm,y=1cm]
%% ------------------------------------------------------------------ (a)
\node[font=\small\bfseries, anchor=west] at (-1.9,1.55) {(a) Sanskrit--English};
\node[rowlabel] at (-0.35,0.95) {text};
\node[font=\small\itshape, anchor=west] at (-0.2,0.95) {hṛtāni ca mahīpānāṃ sarvaratnāni tejasā /};
\node[rowlabel] at (-0.35,0.03) {words};
\node[rowlabel] at (-0.35,-0.33) {lemmas};
\node[swal=alA, anchor=west] (a1) at (-0.2,-0.15) {hṛtāni\lem{hṛ}};
\node[swno,  right=5pt of a1] (a2) {ca\lem{ca}};
\node[swal=alB, right=5pt of a2] (a3) {mahīpānām\lem{mahīpa}};
\node[swal=alC, right=5pt of a3] (a4) {sarva-\lem{sarva}};
\node[swal=alD, right=1.5pt of a4] (a5) {ratnāni\lem{ratna}};
\node[swal=alE, right=5pt of a5] (a6) {tejasā\lem{tejas}};
% target
\node[rowlabel] at (-0.35,-2.15) {translation};
\node[tgno, anchor=west] (e0) at (-0.2,-2.15) {He};
\node[tgal=alA, right=3pt of e0] (e1) {carried away};
\node[tgno, right=3pt of e1] (e2) {by};
\node[tgal=alE, right=3pt of e2] (e3) {force};
\node[tgal=alC, right=3pt of e3] (e4) {all};
\node[tgno, right=3pt of e4] (e5) {the};
\node[tgal=alD, right=3pt of e5] (e6) {jewels};
\node[tgno, right=3pt of e6] (e7) {of the};
\node[tgal=alB, right=3pt of e7] (e8) {kings};
\node[tgno, right=0pt of e8] (e9) {.};
\draw[lk=alA] (a1.south) to[out=-90,in=90] (e1.north);
\draw[lk=alB] (a3.south) to[out=-90,in=90] (e8.north);
\draw[lk=alC] (a4.south) to[out=-90,in=90] (e4.north);
\draw[lk=alD] (a5.south) to[out=-90,in=90] (e6.north);
\draw[lk=alE] (a6.south) to[out=-90,in=90] (e3.north);
%% ------------------------------------------------------------------ (b)
\begin{scope}[yshift=-4.3cm]
\node[font=\small\bfseries, anchor=west] at (-1.9,0.85) {(b) Sanskrit--Tibetan};
\node[rowlabel] at (-0.35,0.03) {words};
\node[rowlabel] at (-0.35,-0.33) {lemmas};
\node[swal=alA, anchor=west] (b1) at (-0.2,-0.15) {vaśīkṛtāḥ\lem{vaśīkṛ}};
\node[swal=alB, right=5pt of b1] (b2) {sarva-\lem{sarva}};
\node[swal=alC, right=1.5pt of b2] (b3) {gaṇāḥ\lem{gaṇa}};
\node[swno,  right=5pt of b3] (b4) {sa\lem{tad}};
\node[swno,  right=5pt of b4] (b5) {vaḥ\lem{tvad}};
\node[swal=alE, right=5pt of b5] (b6) {svasti\lem{svasti}};
\node[swal=alF, right=5pt of b6] (b7) {kariṣyati\lem{kṛ}};
\node[rowlabel] at (-0.35,-2.15) {translation};
\node[tgal=alC, anchor=west, tib] (t1) at (-0.2,-2.15) {{\tib ཚོགས}};
\node[tgno, right=0pt of t1, inner xsep=0pt, tib] (t1s) {{\tib ་}};
\node[tgal=alB, right=0pt of t1s, tib] (t2) {{\tib ཀུན}};
\node[tgno, right=0pt of t2, inner xsep=0pt, tib] (t2s) {{\tib ་}};
\node[tgal=alA, right=0pt of t2s, tib] (t3) {{\tib དབང་དུ་མཛད་པ}};
\node[tgno, right=0pt of t3, inner xsep=0pt, tib] (t3s) {{\tib ་དེས། །}};
\node[tgno, right=4pt of t3s, tib] (t4) {{\tib ཁྱེད}};
\node[tgno, right=0pt of t4, inner xsep=0pt, tib] (t4s) {{\tib ་ལ་}};
\node[tgal=alE, right=0pt of t4s, tib] (t5) {{\tib བདེ་ལེགས}};
\node[tgno, right=0pt of t5, inner xsep=0pt, tib] (t5s) {{\tib ་}};
\node[tgal=alF, right=0pt of t5s, tib] (t6) {{\tib མཛད་པར་འགྱུར}};
\node[tgno, right=0pt of t6, inner xsep=0pt, tib] (t6s) {{\tib ། །}};
\draw[lk=alA] (b1.south) to[out=-90,in=90] (t3.north);
\draw[lk=alB] (b2.south) to[out=-90,in=90] (t2.north);
\draw[lk=alC] (b3.south) to[out=-90,in=90] (t1.north);
\draw[lk=alE] (b6.south) to[out=-90,in=90] (t5.north);
\draw[lk=alF] (b7.south) to[out=-90,in=90] (t6.north);
\end{scope}
\end{tikzpicture}

